Local Bounded Commuting Projection Operator for Discrete de Rham Complexes

The local bounded commuting projection operators of nonstandard finite element de Rham complexes in two and three dimensions are constructed systematically. The assumptions of the main result are mild and can be verified. For three dimensions, the result can be applied to the standard finite element de Rham complex, Hermite complex, Argyris complex and Neilan's Stokes complex. For two dimensions, the result can be applied to the Hermite--Stenberg complex and the Falk--Neilan Stokes complex.

==> omega_e.tikz <==
\begin{tikzpicture}[scale = .6]
		\node  (0) at (0, 1) {};
		\node  (1) at (0, -1.25) {};
		\node  (2) at (-1, 0) {};
		\node  (3) at (1.5, 0) {};
		\node  (4) at (1.5, 2) {};
		\node  (5) at (3, 0.5) {};
		\node  (6) at (2.75, -1.5) {};
		\node  (7) at (1.25, -2.5) {};
		\node  (8) at (-1.25, -2.5) {};
		\node  (9) at (-2.5, -0.75) {};
		\node  (10) at (-2, 1.75) {};
		\node  (11) at (-0.75, 3) {};
		\fill[green]  (0.center) to (2.center) to (1.center) to (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (11.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (3.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw (1.center) to (6.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw (9.center) to (8.center);
		\draw (9.center) to (2.center);
		\draw (11.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (11.center) to (4.center);
		\draw (10.center) to (9.center);
\end{tikzpicture}

==> omega_f.tikz <==
\begin{tikzpicture}[scale=.4]
		\node  (0) at (0, 2) {};
		\node  (1) at (-1.5, -1.25) {};
		\node  (2) at (1.75, -1.25) {};
		\node  (3) at (2.25, 2.75) {};
		\node  (4) at (3.75, 0.75) {};
		\node  (5) at (3.75, -2.5) {};
		\node  (6) at (1.5, -3.75) {};
		\node  (7) at (-1.25, -3.5) {};
		\node  (8) at (-3.75, -0.75) {};
		\node  (9) at (-3, 1.5) {};
		\node  (10) at (-1, 3.5) {};
		\fill[green] (0.center) to (1.center) to (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (9.center) to (0.center);
		\draw (10.center) to (0.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
\end{tikzpicture}


==> omega_x.tikz <==
\begin{tikzpicture}[scale = .6]
		\node (0) at (0, 0) {~~$x$};
		\node  (1) at (0.75, 1) {};
		\node  (2) at (-1, 1) {};
		\node (3) at (-1, -0.5) {};
		\node  (4) at (0.25, -1.5) {};
		\node  (5) at (1.5, -0.75) {};
		\node  (6) at (1.25, 2.25) {};
		\node  (7) at (0, 2.25) {};
		\node  (8) at (-1.5, 2) {};
		\node  (9) at (-2.75, 0.5) {};
		\node  (10) at (-2, -1) {};
		\node  (11) at (-1.25, -2.25) {};
		\node  (12) at (0.25, -3) {};
		\node  (13) at (2, -2.75) {};
		\node  (14) at (3, -2) {};
		\node  (15) at (3.25, -1) {};
		\node  (16) at (2.5, 1.25) {};
		\node  (17) at (2.75, 5.25) {};
		\fill[green]  (1.center) to (2.center) to (3.center) to (4.center) to (5.center) to  (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (7.center) to (1.center);
		\draw (2.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (6.center) to (16.center);
		\draw (1.center) to (16.center);
		\draw (16.center) to (5.center);
		\draw (5.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (4.center);
		\draw (5.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (3.center);
		\draw (3.center) to (11.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (9.center) to (2.center);
		\draw (8.center) to (9.center);
\end{tikzpicture}
